The Mass Gap of the Nonlinear Sigma Model through the Finite Temperature Effective Action

The $O(3)$ nonlinear $\sigma$ model is studied in the disordered phase, using the techniques of the effective action and finite temperature field theory. The nonlinear constraint is implemented through a Lagrange multiplier. The finite temperature effective potential for this multiplier is calculated at one loop. The existence of a nontrivial minimum for this potential is the signal of a disordered phase in which the lowest excited state is a massive triplet. The mass gap is easily calculated as a function of temperature in dimensions 1, 2 and 3. In dimension 1, this gap is known as the Haldane gap, and its temperature dependence is compared with experimental results.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIGURE 1
% CUT HERE
% --8<--------8<--------8<--------8<--------8<--------8<--------8<--------8<---
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 306.0 396.0
%%Creator: Mathematica
%%EndComments
/Mfontsize	10 def
/Mlmarg		2.7 72 mul def
/Mrmarg		2.7 72 mul def
/Mbmarg		2.7 72 mul def
/Mtmarg		2.7 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/Plain
/Courier findfont
def
/Bold
/Courier-Bold findfont
def
/Italic
/Courier-Oblique findfont
def
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
Plain
Mfontsize scalefont
setfont
} bind def
/MathPictureEnd {
grestore
showpage
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
 .3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
0 0 moveto
false charpath
flattenpath
pathbbox
newpath
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
show
} for
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
scale
pop pop pop pop
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
 .99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
%%AspectRatio: 1
MathPictureStart
% Scaling calculations
0 0.76923 -1.28571 1.42857 [
[(0.2)] 0.15385 -0.0125 0 1 Msboxa
[(0.4)] 0.30769 -0.0125 0 1 Msboxa
[(0.6)] 0.46154 -0.0125 0 1 Msboxa
[(0.8)] 0.61538 -0.0125 0 1 Msboxa
[(1)] 0.76923 -0.0125 0 1 Msboxa
[(1.2)] 0.92308 -0.0125 0 1 Msboxa
[(t)] 0.5 -0.07 -1 0 Msboxa
[(1)] -0.0125 0.14286 1 0 Msboxa
[(1.2)] -0.0125 0.42857 1 0 Msboxa
[(1.4)] -0.0125 0.71429 1 0 Msboxa
[(1.6)] -0.0125 1 1 0 Msboxa
[(d)] -0.05 .5 0 -1 Msboxa
[ -0.00725 -0.00725 0 0 ]
[ 1.001 1.001 0 0 ]
] MathScale
% Start of Graphics
/Times-Roman findfont 12 scalefont setfont
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
0.002 setlinewidth
0 0 moveto
0 1 lineto
1 1 lineto
1 0 lineto
0 0 lineto
stroke
grestore
gsave
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
 .15385 0 moveto
 .15385 0.0125 lineto
stroke
0 setgray
[(0.2)] .15385 -0.0125 0 1 Mshowa
 .30769 0 moveto
 .30769 0.0125 lineto
stroke
0 setgray
[(0.4)] .30769 -0.0125 0 1 Mshowa
 .46154 0 moveto
 .46154 0.0125 lineto
stroke
0 setgray
[(0.6)] .46154 -0.0125 0 1 Mshowa
 .61538 0 moveto
 .61538 0.0125 lineto
stroke
0 setgray
[(0.8)] .61538 -0.0125 0 1 Mshowa
 .76923 0 moveto
 .76923 0.0125 lineto
stroke
0 setgray
[(1)] .76923 -0.0125 0 1 Mshowa
 .92308 0 moveto
 .92308 0.0125 lineto
stroke
0 setgray
[(1.2)] .92308 -0.0125 0 1 Mshowa
0 setgray
[(t)] 0.5 -0.07 -1 0 Mshowa
0 0 moveto
0 1 lineto
stroke
0 .14286 moveto
0.0125 .14286 lineto
stroke
0 setgray
[(1)] -0.0125 .14286 1 0 Mshowa
0 .42857 moveto
0.0125 .42857 lineto
stroke
0 setgray
[(1.2)] -0.0125 .42857 1 0 Mshowa
0 .71429 moveto
0.0125 .71429 lineto
stroke
0 setgray
[(1.4)] -0.0125 .71429 1 0 Mshowa
0 1 moveto
0.0125 1 lineto
stroke
0 setgray
[(1.6)] -0.0125 1 1 0 Mshowa
0 setgray
/Symbol findfont 12 scalefont setfont
[(d)] -0.05 .5 0 -1 Mshowa
grestore
/Times-Roman findfont 12 scalefont setfont
grestore
0 0 moveto
1 0 lineto
1 1 lineto
0 1 lineto
closepath
clip
newpath
0 setgray
gsave
0.004 setlinewidth
0.00769 0.14286 moveto
0.00898 0.14286 lineto
0.01028 0.14286 lineto
0.01157 0.14286 lineto
0.01286 0.14286 lineto
0.01415 0.14286 lineto
0.01544 0.14286 lineto
0.01674 0.14286 lineto
0.01803 0.14286 lineto
0.01932 0.14286 lineto
0.02061 0.14286 lineto
0.02191 0.14286 lineto
0.0232 0.14286 lineto
0.02837 0.14286 lineto
0.03095 0.14286 lineto
0.03353 0.14286 lineto
0.03483 0.14286 lineto
0.03612 0.14286 lineto
0.03741 0.14285 lineto
0.0387 0.14285 lineto
0.04129 0.14285 lineto
0.04387 0.14285 lineto
0.04904 0.14285 lineto
0.05421 0.14286 lineto
0.05679 0.14286 lineto
0.05937 0.14286 lineto
0.06067 0.14286 lineto
0.06196 0.14286 lineto
0.06454 0.14286 lineto
0.06713 0.14287 lineto
0.06842 0.14287 lineto
0.06971 0.14287 lineto
0.0723 0.14288 lineto
0.07488 0.14289 lineto
0.07746 0.14291 lineto
0.08005 0.14293 lineto
0.08263 0.14296 lineto
0.08522 0.143 lineto
0.0878 0.14304 lineto
0.09038 0.1431 lineto
0.09297 0.14317 lineto
0.09555 0.14325 lineto
0.10072 0.14347 lineto
0.10589 0.14377 lineto
0.11106 0.14416 lineto
0.11623 0.14467 lineto
0.12139 0.14531 lineto
0.13173 0.14702 lineto
0.14207 0.14942 lineto
0.1524 0.15258 lineto
Mistroke
0.17308 0.16137 lineto
0.19375 0.17353 lineto
0.21442 0.18889 lineto
0.25577 0.22783 lineto
0.29712 0.27512 lineto
0.33846 0.32811 lineto
0.37981 0.38488 lineto
0.42115 0.44413 lineto
0.4625 0.50498 lineto
0.50385 0.56682 lineto
0.54519 0.62927 lineto
0.58654 0.69203 lineto
0.62788 0.75491 lineto
0.66923 0.81778 lineto
0.71058 0.88054 lineto
0.75192 0.94312 lineto
0.79327 1.00548 lineto
0.83462 1.06758 lineto
0.87596 1.1294 lineto
0.91731 1.19092 lineto
0.95865 1.25214 lineto
1 1.31305 lineto
Mfstroke
0.00769 0.14286 moveto
0.00898 0.14286 lineto
0.01028 0.14286 lineto
0.01157 0.14286 lineto
0.01286 0.14286 lineto
0.01415 0.14286 lineto
0.01544 0.14286 lineto
0.01674 0.14286 lineto
0.01803 0.14286 lineto
0.01932 0.14286 lineto
0.02061 0.14286 lineto
0.02191 0.14286 lineto
0.0232 0.14286 lineto
0.02837 0.14286 lineto
0.03095 0.14286 lineto
0.03353 0.14286 lineto
0.03483 0.14286 lineto
0.03612 0.14286 lineto
0.03741 0.14285 lineto
0.0387 0.14285 lineto
0.04129 0.14285 lineto
0.04387 0.14285 lineto
0.04904 0.14286 lineto
0.05421 0.14286 lineto
0.05679 0.14286 lineto
0.05937 0.14286 lineto
0.06067 0.14286 lineto
0.06196 0.14286 lineto
0.06454 0.14286 lineto
0.06713 0.14286 lineto
0.06842 0.14287 lineto
0.06971 0.14287 lineto
0.0723 0.14287 lineto
0.07488 0.14288 lineto
0.07746 0.14289 lineto
0.08005 0.1429 lineto
0.08263 0.14292 lineto
0.08522 0.14294 lineto
0.0878 0.14297 lineto
0.09038 0.143 lineto
0.09297 0.14304 lineto
0.09555 0.14309 lineto
0.10072 0.14322 lineto
0.10589 0.1434 lineto
0.11106 0.14363 lineto
0.11623 0.14394 lineto
0.12139 0.14431 lineto
0.13173 0.14534 lineto
0.14207 0.14676 lineto
0.1524 0.14864 lineto
Mistroke
0.17308 0.15387 lineto
0.19375 0.16112 lineto
0.21442 0.17029 lineto
0.25577 0.1936 lineto
0.29712 0.22203 lineto
0.33846 0.25404 lineto
0.37981 0.2885 lineto
0.42115 0.32466 lineto
0.4625 0.36199 lineto
0.50385 0.40013 lineto
0.54519 0.43883 lineto
0.58654 0.47792 lineto
0.62788 0.51727 lineto
0.66923 0.55679 lineto
0.71058 0.59641 lineto
0.75192 0.63609 lineto
0.79327 0.67578 lineto
0.83462 0.71547 lineto
0.87596 0.75512 lineto
0.91731 0.79472 lineto
0.95865 0.83426 lineto
1 0.87374 lineto
Mfstroke
gsave
gsave
0.10838 0.12857 moveto
0.13915 0.15714 lineto
stroke
0.13915 0.12857 moveto
0.10838 0.15714 lineto
stroke
grestore
gsave
0.59756 0.65171 moveto
0.62833 0.68029 lineto
stroke
0.62833 0.65171 moveto
0.59756 0.68029 lineto
stroke
grestore
gsave
0.80385 0.84286 moveto
0.83462 0.87143 lineto
stroke
0.83462 0.84286 moveto
0.80385 0.87143 lineto
stroke
grestore
grestore
gsave
0.02 setlinewidth
0.07984 0.14286 Mdot
0.16243 0.14286 Mdot
0.20097 0.15229 Mdot
0.24227 0.18986 Mdot
0.32211 0.18986 Mdot
0.4102 0.24629 Mdot
0.446 0.312 Mdot
0.50655 0.36843 Mdot
0.62769 0.37786 Mdot
0.85069 0.53757 Mdot
grestore
0 setgray
[(NENP)] 0.76923 0.14286 -1 0 Mshowa
0 setgray
[(CsNiCl3)] 0.76923 0.21429 -1 0 Mshowa
0.02 setlinewidth
0.73077 0.14286 Mdot
gsave
0.004 setlinewidth
0.71538 0.2 moveto
0.74615 0.22857 lineto
stroke
0.74615 0.2 moveto
0.71538 0.22857 lineto
stroke
grestore
grestore
% End of Graphics
MathPictureEnd

%%EPS Trailer
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIGURE 2
% CUT HERE
% --8<--------8<--------8<--------8<--------8<--------8<--------8<--------8<---
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 612.0 792
%%Creator: Mathematica
%%EndComments
/Mfontsize	10 def
/Mlmarg		2.7 72 mul def
/Mrmarg		2.7 72 mul def
/Mbmarg		2.7 72 mul def
/Mtmarg		2.7 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/Plain
/Courier findfont
def
/Bold
/Courier-Bold findfont
def
/Italic
/Courier-Oblique findfont
def
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
Plain
Mfontsize scalefont
setfont
} bind def
/MathPictureEnd {
grestore
showpage
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
 .3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
0 0 moveto
false charpath
flattenpath
pathbbox
newpath
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
show
} for
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
scale
pop pop pop pop
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
 .99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
%%AspectRatio: 1
MathPictureStart
% Scaling calculations
0 1 0 0.83333 [
[(0.2)] 0.2 -0.0125 0 1 Msboxa
[(0.4)] 0.4 -0.0125 0 1 Msboxa
[(0.6)] 0.6 -0.0125 0 1 Msboxa
[(0.8)] 0.8 -0.0125 0 1 Msboxa
[(1)] 1 -0.0125 0 1 Msboxa
[(T)] 0.5 -0.05 -1 0 Msboxa
[(0.2)] -0.0125 0.16667 1 0 Msboxa
[(0.4)] -0.0125 0.33333 1 0 Msboxa
[(0.6)] -0.0125 0.5 1 0 Msboxa
[(0.8)] -0.0125 0.66667 1 0 Msboxa
[(1)] -0.0125 0.83333 1 0 Msboxa
[(D)] -0.05 .55 0 -1 Msboxa
[ -0.00725 -0.00725 0 0 ]
[ 1.001 1.001 0 0 ]
] MathScale
% Start of Graphics
/Times-Roman findfont 12 scalefont setfont
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
0.002 setlinewidth
0 0 moveto
0 1 lineto
1 1 lineto
1 0 lineto
0 0 lineto
stroke
grestore
gsave
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
0.2 0 moveto
0.2 0.0125 lineto
stroke
0 setgray
[(0.2)] 0.2 -0.0125 0 1 Mshowa
0.4 0 moveto
0.4 0.0125 lineto
stroke
0 setgray
[(0.4)] 0.4 -0.0125 0 1 Mshowa
0.6 0 moveto
0.6 0.0125 lineto
stroke
0 setgray
[(0.6)] 0.6 -0.0125 0 1 Mshowa
0.8 0 moveto
0.8 0.0125 lineto
stroke
0 setgray
[(0.8)] 0.8 -0.0125 0 1 Mshowa
1 0 moveto
1 0.0125 lineto
stroke
0 setgray
[(1)] 1 -0.0125 0 1 Mshowa
0 setgray
[(T)] 0.5 -0.05 -1 0 Mshowa
0 0 moveto
0 1 lineto
stroke
0 0.16667 moveto
0.0125 0.16667 lineto
stroke
0 setgray
[(0.2)] -0.0125 0.16667 1 0 Mshowa
0 0.33333 moveto
0.0125 0.33333 lineto
stroke
0 setgray
[(0.4)] -0.0125 0.33333 1 0 Mshowa
0 0.5 moveto
0.0125 0.5 lineto
stroke
0 setgray
[(0.6)] -0.0125 0.5 1 0 Mshowa
0 0.66667 moveto
0.0125 0.66667 lineto
stroke
0 setgray
[(0.8)] -0.0125 0.66667 1 0 Mshowa
0 0.83333 moveto
0.0125 0.83333 lineto
stroke
0 setgray
[(1)] -0.0125 0.83333 1 0 Mshowa
0 setgray
/Symbol findfont 12 scalefont setfont
[(D)] -0.05 .55 0 -1 Mshowa
grestore
grestore
0 0 moveto
1 0 lineto
1 1 lineto
0 1 lineto
closepath
clip
newpath
0 setgray
gsave
gsave
gsave
gsave
gsave
0.004 setlinewidth
0.001 0.34907 moveto
0.0023 0.34907 lineto
0.0036 0.34907 lineto
0.0062 0.34907 lineto
0.0075 0.34907 lineto
0.0088 0.34907 lineto
0.01011 0.34907 lineto
0.01141 0.34907 lineto
0.01271 0.34907 lineto
0.01401 0.34907 lineto
0.01531 0.34907 lineto
0.01661 0.34907 lineto
0.01791 0.34907 lineto
0.01921 0.34907 lineto
0.02051 0.34907 lineto
0.02181 0.34907 lineto
0.02311 0.34907 lineto
0.02441 0.34907 lineto
0.02571 0.34907 lineto
0.02702 0.34907 lineto
0.02832 0.34907 lineto
0.02962 0.34907 lineto
0.03092 0.34907 lineto
0.03222 0.34907 lineto
0.03352 0.34907 lineto
0.03482 0.34907 lineto
0.03612 0.34907 lineto
0.03742 0.34907 lineto
0.03872 0.34907 lineto
0.04002 0.34907 lineto
0.04132 0.34907 lineto
0.04263 0.34907 lineto
0.04393 0.34907 lineto
0.04523 0.34907 lineto
0.04653 0.34908 lineto
0.04783 0.34908 lineto
0.04913 0.34908 lineto
0.05043 0.34909 lineto
0.05303 0.3491 lineto
0.05563 0.34912 lineto
0.05823 0.34914 lineto
0.06084 0.34917 lineto
0.06344 0.34921 lineto
0.06604 0.34926 lineto
0.06864 0.34932 lineto
0.07384 0.34949 lineto
0.07905 0.34972 lineto
0.08425 0.35003 lineto
0.08945 0.35043 lineto
0.09466 0.35092 lineto
Mistroke
0.10506 0.35223 lineto
0.11547 0.35399 lineto
0.12587 0.35622 lineto
0.14669 0.36205 lineto
0.1675 0.36957 lineto
0.20912 0.3887 lineto
0.25075 0.41179 lineto
0.29237 0.43752 lineto
0.334 0.46505 lineto
0.37563 0.49384 lineto
0.41725 0.52352 lineto
0.45888 0.55388 lineto
0.5005 0.58473 lineto
0.54213 0.61598 lineto
0.58375 0.64753 lineto
0.62538 0.67933 lineto
0.667 0.71133 lineto
0.70863 0.7435 lineto
0.75025 0.7758 lineto
0.79188 0.80822 lineto
0.8335 0.84073 lineto
0.87513 0.87333 lineto
0.91675 0.906 lineto
0.95838 0.93874 lineto
1 0.97153 lineto
Mfstroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
0.001 0.0008 moveto
0.04263 0.03419 lineto
0.08425 0.06757 lineto
0.12587 0.10095 lineto
0.1675 0.13434 lineto
0.20912 0.16772 lineto
0.25075 0.20111 lineto
0.29237 0.23449 lineto
0.334 0.26787 lineto
0.37563 0.30126 lineto
0.41725 0.33464 lineto
0.45888 0.36803 lineto
0.5005 0.40141 lineto
0.54213 0.43479 lineto
0.58375 0.46818 lineto
0.62538 0.50156 lineto
0.667 0.53495 lineto
0.70863 0.56833 lineto
0.75025 0.60172 lineto
0.79188 0.6351 lineto
0.8335 0.66848 lineto
0.87513 0.70187 lineto
0.91675 0.73525 lineto
0.95838 0.76864 lineto
1 0.80202 lineto
stroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
0.001 0 moveto
0.0023 0 lineto
0.0036 0 lineto
0.0049 0 lineto
0.0062 0 lineto
0.0075 0 lineto
0.0088 0 lineto
0.01011 0 lineto
0.01141 0 lineto
0.01271 0 lineto
0.01401 0 lineto
0.01531 0 lineto
0.01661 0 lineto
0.01791 0 lineto
0.01921 0 lineto
0.02051 0 lineto
0.02181 0 lineto
0.02311 0 lineto
0.02441 0 lineto
0.02571 1e-05 lineto
0.02702 1e-05 lineto
0.02832 1e-05 lineto
0.02962 2e-05 lineto
0.03092 3e-05 lineto
0.03222 4e-05 lineto
0.03352 5e-05 lineto
0.03482 7e-05 lineto
0.03742 0.00012 lineto
0.04002 0.00018 lineto
0.04263 0.00026 lineto
0.04523 0.00037 lineto
0.04783 0.0005 lineto
0.05303 0.00085 lineto
0.05823 0.00133 lineto
0.06344 0.00195 lineto
0.07384 0.00361 lineto
0.08425 0.00584 lineto
0.10506 0.01192 lineto
0.12587 0.01984 lineto
0.1675 0.03984 lineto
0.20912 0.06366 lineto
0.25075 0.08994 lineto
0.29237 0.11788 lineto
0.334 0.14696 lineto
0.37563 0.17687 lineto
0.41725 0.2074 lineto
0.45888 0.23839 lineto
0.5005 0.26974 lineto
0.54213 0.30138 lineto
0.58375 0.33325 lineto
Mistroke
0.62538 0.36531 lineto
0.667 0.39752 lineto
0.70863 0.42986 lineto
0.75025 0.46231 lineto
0.79188 0.49486 lineto
0.8335 0.52748 lineto
0.87513 0.56018 lineto
0.91675 0.59293 lineto
0.95838 0.62574 lineto
1 0.65859 lineto
Mfstroke
grestore
grestore
grestore
grestore
gsave
gsave
0 setgray
/Symbol findfont 12 scalefont setfont
[(h=0.2)] 0.3 0.5 0 0 Mshowa
0 setgray
[(h=0)] 0.3 0.29167 0 0 Mshowa
0 setgray
[(h=-0.2)] 0.35 0.08333 0 0 Mshowa
grestore
grestore
grestore
% End of Graphics
MathPictureEnd


%%EPS Trailer
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIGURE 3
% CUT HERE
% --8<--------8<--------8<--------8<--------8<--------8<--------8<--------8<---
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 612.0 792
%%Creator: Mathematica
%%EndComments
/Mfontsize	10 def
/Mlmarg		2.7 72 mul def
/Mrmarg		2.7 72 mul def
/Mbmarg		2.7 72 mul def
/Mtmarg		2.7 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/Plain
/Courier findfont
def
/Bold
/Courier-Bold findfont
def
/Italic
/Courier-Oblique findfont
def
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
Plain
Mfontsize scalefont
setfont
} bind def
/MathPictureEnd {
grestore
showpage
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
 .3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
0 0 moveto
false charpath
flattenpath
pathbbox
newpath
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
show
} for
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
scale
pop pop pop pop
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
 .99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
%%AspectRatio: 1
MathPictureStart
% Scaling calculations
0 .66667 -1.28571 1.42857 [
[(0.2)] .13333 -0.0125 0 1 Msboxa
[(0.4)] .26667 -0.0125 0 1 Msboxa
[(0.6)] .4 -0.0125 0 1 Msboxa
[(0.8)] .53333 -0.0125 0 1 Msboxa
[(1)] .66667 -0.0125 0 1 Msboxa
[(1.2)] .8 -0.0125 0 1 Msboxa
[(1.4)] .93333 -0.0125 0 1 Msboxa
[(t)] 0.5 -0.1 -1 0 Msboxa
[(1)] -0.0125 .14286 1 0 Msboxa
[(1.2)] -0.0125 .42857 1 0 Msboxa
[(1.4)] -0.0125 .71429 1 0 Msboxa
[(1.6)] -0.0125 1 1 0 Msboxa
[(d)] -0.05 .5 0 -1 Msboxa
[ -0.00725 -0.00725 0 0 ]
[ 1.001 1.001 0 0 ]
] MathScale
% Start of Graphics
/Times-Roman findfont 12 scalefont setfont
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
0.002 setlinewidth
0 0 moveto
0 1 lineto
1 1 lineto
1 0 lineto
0 0 lineto
stroke
grestore
gsave
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
 .13333 0 moveto
 .13333 0.0125 lineto
stroke
0 setgray
[(0.2)] .13333 -0.0125 0 1 Mshowa
 .26667 0 moveto
 .26667 0.0125 lineto
stroke
0 setgray
[(0.4)] .26667 -0.0125 0 1 Mshowa
 .4 0 moveto
 .4 0.0125 lineto
stroke
0 setgray
[(0.6)] .4 -0.0125 0 1 Mshowa
 .53333 0 moveto
 .53333 0.0125 lineto
stroke
0 setgray
[(0.8)] .53333 -0.0125 0 1 Mshowa
 .66667 0 moveto
 .66667 0.0125 lineto
stroke
0 setgray
[(1)] .66667 -0.0125 0 1 Mshowa
 .8 0 moveto
 .8 0.0125 lineto
stroke
0 setgray
[(1.2)] .8 -0.0125 0 1 Mshowa
 .93333 0 moveto
 .93333 0.0125 lineto
stroke
0 setgray
[(1.4)] .93333 -0.0125 0 1 Mshowa
0 setgray
[(t)] 0.5 -0.1 -1 0 Mshowa
0 0 moveto
0 1 lineto
stroke
0 .14286 moveto
0.0125 .14286 lineto
stroke
0 setgray
[(1)] -0.0125 .14286 1 0 Mshowa
0 .42857 moveto
0.0125 .42857 lineto
stroke
0 setgray
[(1.2)] -0.0125 .42857 1 0 Mshowa
0 .71429 moveto
0.0125 .71429 lineto
stroke
0 setgray
[(1.4)] -0.0125 .71429 1 0 Mshowa
0 1 moveto
0.0125 1 lineto
stroke
0 setgray
[(1.6)] -0.0125 1 1 0 Mshowa
0 setgray
/Symbol findfont 12 scalefont setfont
[(d)] -0.05 .5 0 -1 Mshowa
grestore
grestore
0 0 moveto
1 0 lineto
1 1 lineto
0 1 lineto
closepath
clip
newpath
0 setgray
gsave
gsave
gsave
0.004 setlinewidth
0.00067 .14286 moveto
0.00197 .14286 lineto
0.00327 .14286 lineto
0.00457 .14286 lineto
0.00587 .14286 lineto
0.00717 .14286 lineto
0.00847 .14286 lineto
0.00978 .14286 lineto
0.01108 .14286 lineto
0.01238 .14286 lineto
0.01368 .14286 lineto
0.01498 .14286 lineto
0.01628 .14286 lineto
0.01758 .14286 lineto
0.01888 .14286 lineto
0.02018 .14286 lineto
0.02149 .14286 lineto
0.02409 .14286 lineto
0.02669 .14286 lineto
0.02929 .14286 lineto
0.0319 .14286 lineto
0.0332 .14286 lineto
0.0345 .14286 lineto
0.0358 .14286 lineto
0.0371 .14286 lineto
0.0384 .14286 lineto
0.0397 .14286 lineto
0.041 .14286 lineto
0.04231 .14286 lineto
0.04361 .14286 lineto
0.04491 .14286 lineto
0.04621 .14286 lineto
0.04751 .14286 lineto
0.04881 .14286 lineto
0.05011 .14286 lineto
0.05141 .14286 lineto
0.05272 .14286 lineto
0.05402 .14286 lineto
0.05532 .14286 lineto
0.05662 .14286 lineto
0.05792 .14286 lineto
0.05922 .14286 lineto
0.06052 .14286 lineto
0.06182 .14286 lineto
0.06313 .14286 lineto
0.06443 .14286 lineto
0.06573 .14286 lineto
0.06703 .14286 lineto
0.06833 .14286 lineto
0.07093 .14286 lineto
Mistroke
0.07353 .14286 lineto
0.07614 .14286 lineto
0.07874 .14287 lineto
0.08134 .14287 lineto
0.08394 .14287 lineto
0.08655 .14288 lineto
0.08915 .14289 lineto
0.09175 .1429 lineto
0.09435 .14291 lineto
0.09956 .14293 lineto
 .10476 .14297 lineto
 .10997 .14303 lineto
 .11517 .1431 lineto
 .12038 .14319 lineto
 .12558 .1433 lineto
 .13599 .14361 lineto
 .1412 .14381 lineto
 .1464 .14405 lineto
 .15681 .14465 lineto
 .16722 .14543 lineto
 .18804 .14766 lineto
 .19845 .14915 lineto
 .20886 .15092 lineto
 .22968 .15536 lineto
 .2505 .1611 lineto
 .29214 .17673 lineto
 .33378 .19815 lineto
 .37542 .22532 lineto
 .41706 .258 lineto
 .45869 .29583 lineto
 .50033 .3384 lineto
 .54197 .38529 lineto
 .58361 .43611 lineto
 .62525 .49048 lineto
 .66689 .54806 lineto
 .70853 .60856 lineto
 .75017 .67169 lineto
 .79181 .73722 lineto
 .83344 .80495 lineto
 .87508 .87469 lineto
 .91672 .94627 lineto
 .94725 1 lineto
% .95836 1.01956 lineto
% 1 1.09442 lineto
Mfstroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
0.00067 .14286 moveto
0.00197 .14286 lineto
0.00327 .14286 lineto
0.00457 .14286 lineto
0.00587 .14286 lineto
0.00717 .14286 lineto
0.00847 .14286 lineto
0.00978 .14286 lineto
0.01108 .14286 lineto
0.01238 .14286 lineto
0.01368 .14286 lineto
0.01498 .14286 lineto
0.01628 .14286 lineto
0.01758 .14286 lineto
0.01888 .14286 lineto
0.02018 .14286 lineto
0.02149 .14286 lineto
0.02409 .14286 lineto
0.02669 .14286 lineto
0.02929 .14286 lineto
0.03059 .14286 lineto
0.0319 .14286 lineto
0.0332 .14286 lineto
0.0345 .14286 lineto
0.0358 .14286 lineto
0.0371 .14286 lineto
0.0384 .14286 lineto
0.0397 .14286 lineto
0.041 .14286 lineto
0.04231 .14286 lineto
0.04361 .14286 lineto
0.04491 .14286 lineto
0.04621 .14286 lineto
0.04751 .14286 lineto
0.04881 .14286 lineto
0.05011 .14286 lineto
0.05141 .14286 lineto
0.05272 .14286 lineto
0.05402 .14286 lineto
0.05532 .14286 lineto
0.05662 .14286 lineto
0.05792 .14286 lineto
0.05922 .14286 lineto
0.06052 .14286 lineto
0.06182 .14286 lineto
0.06313 .14286 lineto
0.06443 .14286 lineto
0.06573 .14286 lineto
0.06703 .14286 lineto
0.06833 .14286 lineto
Mistroke
0.07093 .14286 lineto
0.07353 .14286 lineto
0.07614 .14286 lineto
0.07874 .14286 lineto
0.08134 .14287 lineto
0.08394 .14287 lineto
0.08655 .14287 lineto
0.08915 .14288 lineto
0.09175 .14288 lineto
0.09435 .14289 lineto
0.09956 .14291 lineto
 .10476 .14293 lineto
 .10997 .14297 lineto
 .11517 .14301 lineto
 .12038 .14307 lineto
 .12558 .14314 lineto
 .13599 .14333 lineto
 .1412 .14346 lineto
 .1464 .14361 lineto
 .15681 .144 lineto
 .16722 .1445 lineto
 .17763 .14514 lineto
 .18804 .14593 lineto
 .20886 .14802 lineto
 .22968 .15089 lineto
 .2505 .1546 lineto
 .29214 .16482 lineto
 .33378 .179 lineto
 .37542 .19722 lineto
 .41706 .21942 lineto
 .45869 .24546 lineto
 .50033 .27513 lineto
 .54197 .30818 lineto
 .58361 .34437 lineto
 .62525 .38345 lineto
 .66689 .4252 lineto
 .70853 .46938 lineto
 .75017 .51579 lineto
 .79181 .56426 lineto
 .83344 .6146 lineto
 .87508 .66666 lineto
 .91672 .72031 lineto
 .95836 .77542 lineto
1 .83187 lineto
Mfstroke
grestore
grestore
grestore
% End of Graphics
MathPictureEnd

%%EPS Trailer
end
